Aspects of generic entanglement

We study entanglement and other correlation properties of random states in high-dimensional bipartite systems. These correlations are quantified by parameters that are subject to the "concentration of measure" phenomenon, meaning that on a large-probability set these parameters are close to their expectation. For the entropy of entanglement, this has the counterintuitive consequence that there exist large subspaces in which all pure states are close to maximally entangled. This, in turn, implies the existence of mixed states with entanglement of formation near that of a maximally entangled state, but with negligible quantum mutual information and, therefore, negligible distillable entanglement, secret key, and common randomness. It also implies a very strong locking effect for the entanglement of formation: its value can jump from maximal to near zero by tracing over a number of qubits negligible compared to the size of total system. Furthermore, such properties are generic. Similar phenomena are observed for random multiparty states, leading us to speculate on the possibility that the theory of entanglement is much simplified when restricted to asymptotically generic states. Further consequences of our results include a complete derandomization of the protocol for universal superdense coding of quantum states.

==> distill.eepic <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7324,4425)(0,-10)
\thicklines
\blacken\thinlines
\path(405.000,4005.000)(375.000,4125.000)(345.000,4005.000)(405.000,4005.000)
\path(375,4125)(375,375)(7050,375)
\blacken\path(6930.000,345.000)(7050.000,375.000)(6930.000,405.000)(6930.000,345.000)
\path(275,3375)(475,3375)
%\thicklines
% added by AW
\path(375,3375)(6375,3375)
\path(6375,3375)(6375,3275)
\path(6375,3250)(6375,2350)
\path(6375,2310)(6375,1350)
\path(6375,1310)(6375,500)
\path(6375,400)(6800,400)
%
%\thinlines
\dottedline{60.000}(375,3375)(6375,375)
\path(3375,475)(3375,275)
\path(6375,475)(6375,275)
\dottedline[${}_{{}^o}$]{125}(450,3230)(3250,430)
% added by AW
\dashline{60}(400,3375)(3375,400)
\dashline{60}(3375,400)(6375,400)
%
\put(75,3300){$1$}
%\put(2925,2250){Squashed entanglement}
%\put(3400,1950){upper bound}
%\put(4775,3100){$\frac{E_F}{\log d}$}
%\put(950,1650){Hashing}
%\put(750,1350){lower bound}
\put(3325,0){$1$}
\put(6325,0){$2$}
\put(7125,300){$\frac{\log s}{\log d}$}
\put(200,4325){$\frac{E}{\log d}$}
\put(150,150){$0$}
\end{picture}
}

